Ramsey numbers of trees

We show that there exists a constant $c>0$ such that every $n$-vertex tree $T$ with $\Delta(T)\le cn$ has Ramsey number $R(T)=\max\{t_1+2t_2,2t_1\}-1$, where $t_1\ge t_2$ are the sizes of the bipartition classes of $T$. This improves an asymptotic result of Haxell, {\L}uczak, and Tingley from 2002, and shows that, though Burr's 1974 conjecture on the Ramsey numbers of trees has long been known to be false for certain `double stars', it is true for trees with up to small linear maximum degree.

==> figures/ClaimA/fig-claimA.tex <==
\hspace{-0.1\textwidth}\makebox[1.2\textwidth][c]{
\input{figures/ClaimA/ClaimA-1}\hspace{-0.2cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

{or}

\vspace{0.1cm}

\textbf{EM2c}

\end{center}
\end{minipage}\hspace{-0.1cm}%$\implies$\hspace{0.25cm}
\input{figures/ClaimA/ClaimA-2}\hspace{-0.1cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

{or}

\vspace{0.1cm}

\textbf{D-sit.}

\end{center}
\end{minipage}\hspace{-0.1cm}
\input{figures/ClaimA/ClaimA-3}\hspace{-0.1cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

\vspace{0.2cm}

{WLOG}

\vspace{-0.2cm}

\vspace{0.1cm}

\textcolor{white}{.}
\end{center}
\end{minipage}
\input{figures/ClaimA/ClaimA-4}
}


==> figures/ClaimB/fig-claimB.tex <==
\hspace{-0.1\textwidth}\makebox[1.2\textwidth][c]{
\input{figures/ClaimB/ClaimB-1}\hspace{-0.2cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

{or}

\vspace{0.1cm}

\textbf{EM2a}

{or}

\vspace{0.1cm}

\textbf{EM2b}

\end{center}
\end{minipage}\hspace{-0.1cm}%$\implies$\hspace{0.25cm}
\input{figures/ClaimB/ClaimB-2}\hspace{-0.7cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

{or}

\vspace{0.1cm}

\textbf{EM2d}

\end{center}
\end{minipage}\hspace{-0.4cm}
\input{figures/ClaimB/ClaimB-3}\hspace{-0.5cm}
\begin{minipage}{1.3cm}
\begin{center}

\vspace{-2cm}

$\implies$

{or}

\vspace{0.1cm}

\textbf{EM2a}

{or}

\vspace{0.1cm}

\textbf{EM2b}

\end{center}
\end{minipage}\hspace{-0.3cm}
\input{figures/ClaimB/ClaimB-4}
}


==> figures/EM1a/pfEM1a.tex <==
\begin{center}
\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM1a/aEM1a}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.27\textwidth}\centering
\input{figures/EM1a/aEM1a-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1a/aEM1a-2}
\end{minipage}
\end{center}

==> figures/EM1b/aEM1b.tex <==
\begin{center}
\hspace{-0.7cm}\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};


\foreach \n in {1,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)$) {};
}

\foreach \y in {1,...,8}
{
\node[main1] (D\y) at ($(4.5,1.9+0.8-\y*0.4)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};
%\draw ($0.5*(A1)+0.5*(B1)+(0,1.75)$)  node {$R_{\text{\bfseries EM1b}}:$};%node {$R_{\text{{\bfseries H\L T}}}$:};($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,1.9)$)
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,1.75)-(0,0.2)$) node {$R_{\text{\bfseries EM1b}}$};

\foreach \x/\y in {1/1,1/3,1/5,2/2,2/8,3/5,3/2,3/4,4/1,4/3,5/6,5/7,4/6}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {1/2,3/4,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\draw[red,thick] (A1) to[out=-45,in=45] (A3);
\draw[red,thick] (A3) to[out=-45,in=45] (A5);
\draw[red,thick] (A2) to[out=-135,in=135] (A4);
\draw[red,thick] (A2) to[out=-135,in=135] (A5);




\foreach \n in {1,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)+(0,0.5)$) node {$0$};

\draw ($(A1)+(0,0.55)$) node {$I_A'$};
\draw ($(B1)+(0,0.55)$) node {$I_B'$};


\draw ($(D1)+(0,0.5)$) node {$I_C$};

\draw ($(A1)+(0,-3.6)$) node {$I_A$};
\draw ($(B1)+(0,-3.6)$) node {$I_B$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
$\implies$
\end{center}
\end{minipage}\hspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (J0) at (0.5,1) {};
\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\foreach \n in {2,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};
%\draw ($0.5*(A1)+0.5*(B1)+(0,-4)$) node {\textbf{I} \& \textbf{II}};

\foreach \x/\y in {5/5,2/2,3/3,4/4}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {2/3,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0,0.5)$) node {$i_1$};

\draw ($(A2)+(0,0.5)$) node {$Z_A$};
\draw ($(B2)+(0,0.5)$) node {$Z_B$};
\draw ($(D2)+(0,0.5)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
\textbf{and}
\end{center}
\end{minipage}\hspace{-0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};
%\draw ($0.5*(A1)+0.5*(B1)+(0,-4)$) node {\textbf{III}};

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
\draw[red,thick] (B\n) -- (D\n);
}

\draw ($(A0)-(0,0.5)$) node {$i_1$};

\draw ($(A3)+(0,0.5)$) node {$Z_A$};
\draw ($(B3)+(0,0.5)$) node {$Z_B$};
\draw ($(D3)+(0,0.5)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at ($(A0)+(0,1)$) {};
\draw ($(J0)+(0,0.5)$) node {$i_2$};

\draw[red,thick] (A0) -- (J0);

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (J0);
}
\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
\textbf{and}
\end{center}
\end{minipage}\hspace{-0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {2,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
}
\foreach \n in {2,4}
{
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};
%\draw ($0.5*(A1)+0.5*(B1)+(0,-4)$) node {\textbf{IV}};

\foreach \x/\y in {2/2,4/4}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {2/3,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.25)$) {};
\node[main1] (I1) at ($0.5*(B3)+0.5*(B4)+(2.5,0)$) {};


\foreach \x in {2,4}
{
\draw[red,thick] (I1) -- (D\x);
}

\draw[red,thick] (A0) to[out=70,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=125] (I1);

\draw ($(A0)-(0,0.5)$) node {$i_1$};
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\draw ($(I1)+(0,-0.5)$) node {$i_3$};
%\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A2)+(0,0.5)$) node {$Z_A$};
\draw ($(B2)+(0,0.5)$) node {$Z_B$};
\draw ($(D2)+(0,0.5)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}

\vspace{-0.75cm}
\begin{center}
\hspace{-0.4cm}
\begin{tikzpicture}
\draw (0,0) node {$R_{\text{\bfseries EM1b}}$};
\draw (4.1,0) node {\textbf{I} \& \textbf{II}};
\draw (7.9,0) node {\textbf{III}};
\draw (12.15,0) node {\textbf{IV}};
\end{tikzpicture}
\end{center}


==> figures/EM1b/aEM1bi-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main4/.style = {circle,draw,fill=none,inner sep=5}, main5/.style = {circle,draw,fill=none,inner sep=7.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (J0) at (0.5,1) {};

\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\draw ($(A0)-(0,0.5)$) node {$i_1$};
\foreach \n in {4,5}
{
\node[circle,draw,fill=white,densely dotted,inner sep=5] (A\n) at ($(2,9-2*\n)$) {};
\node[main5] (B\n) at ($(3.25,9-2*\n)$) {};
\node[main4] (D\n) at ($(4.5,9-2*\n)$) {};
}

\node[circle,draw,fill=none,inner sep=2.5] (A3) at (2,1.1) {};
\node[circle,draw,fill=none,inner sep=0.8] (A1) at (1.9,0.8) {};
\node[circle,draw,fill=none,inner sep=1.2] (A2) at (2.1,-0.8) {};
\node[circle,draw,fill=none,inner sep=0.8] (B1) at (1.9,-0.8) {};
\node[circle,draw,fill=none,inner sep=1.2] (B2) at (2.1,0.8) {};
\node[circle,draw,fill=none,inner sep=2.5] (B3) at (2,-1.1) {};

\draw [red,thick] (A0) -- (A1) -- (A2);
\draw [red,thick] (A0) -- (B1) -- (B2);
\draw [red,thick] (A0) -- (A3) -- (B4) -- (D4);
\draw [red,thick] (A0) -- (B3) -- (B5) -- (D5);

\draw[black,fill=none,,thick,densely dashed] (1.5,-1.75) rectangle (5,1.75);
\end{tikzpicture}
\end{center}

==> figures/EM1b/aEM1bi-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
%\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
%\node[main1] (A2) at (0,-0.1) {};
%\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}

\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
\draw [thick,red] (V1) -- (A0) -- (B0) -- (C0);

\foreach \n in {1}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
%\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A0/I_{0,1},B0/I_{0,2},C0/I_{0,3}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(V1)-(2.25,0)$) node {$R_{\text{\bfseries EM1b1}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/EM1b/aEM1bi.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (J0) at (0.5,1) {};
\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\foreach \n in {2,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};

\foreach \x/\y in {5/5,2/2,3/3,4/4}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {2/3,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0,0.5)$) node {$i_1$};

\draw ($(A2)+(0,0.6)$) node {$Z_A$};
\draw ($(B2)+(0,0.6)$) node {$Z_B$};
\draw ($(D2)+(0,0.6)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\draw[black,fill=none,thick,densely dashed] (1.75,0.75) rectangle (4.75,1.75);
\end{tikzpicture}
\end{center}

==> figures/EM1b/aEM1bii-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(2,2-0.5*\n)$) {};
\node[circle,draw,fill=none,densely dotted,inner sep=7.5] (B\n) at ($(3.25,2-0.5*\n)$) {};
\node[circle,draw,fill=none,inner sep=5] (D\n) at ($(4.5,2-0.5*\n)$) {};
}

\node[circle,draw,fill=none,inner sep=4] (B4) at ($(3.25,0.7)$) {};
\node[circle,draw,fill=none,inner sep=2.4] (B5) at ($(3.25,0.2)$) {};
\node[circle,draw,fill=none,inner sep=1] (A4) at ($(2,0.65)$) {};
\node[circle,draw,fill=none,inner sep=1.8] (A5) at ($(2,0.35)$) {};

\draw ($(A0)-(0,0.5)$) node {$i_1$};

%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at (0.5,1) {};
\draw ($(J0)+(0,0.5)$) node {$i_2$};

\draw[red,thick] (A0) -- (J0);

\draw[red,thick] (J0) -- (A4) -- (B4) -- (D3);
\draw[red,thick] (A0) -- (A5) -- (B5);

\draw[black,fill=none,densely dashed,thick] (1.5,-0.25) rectangle (5,1.25);
\end{tikzpicture}
\end{center}

==> figures/EM1b/aEM1bii-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
%\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
\node[main1] (A2) at (0,-0.1) {};
%\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,2}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}
\node[main1] (C2) at ($(B2)+(\spacer,0)$) {};

%\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
%\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
%\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
%\draw [thick,red] (V1) -- (A0) -- (B0) -- (C0);

\foreach \n in {1,2}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);
\draw [thick,red] (B2) -- (C2);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
%\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A2/I_{2,1},B2/I_{2,2},C2/I_{2,3}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(-\spacerr,0.625)-(2.25,0)$) node {$R_{\text{\bfseries EM1b2}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/EM1b/aEM1bii.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};


\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
\draw[red,thick] (B\n) -- (D\n);
}

\draw ($(A0)-(0,0.5)$) node {$i_1$};

\draw ($(A3)+(0,0.6)$) node {$Z_A$};
\draw ($(B3)+(0,0.6)$) node {$Z_B$};
\draw ($(D3)+(0,0.6)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at (0.5,1) {};
\draw ($(J0)+(0,0.5)$) node {$i_2$};

\draw[red,thick] (A0) -- (J0);

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (J0);
}

\draw[black,fill=none,densely dashed,thick] (1.75,0.75) rectangle (4.75,1.25);
\end{tikzpicture}
\end{center}

==> figures/EM1b/aEM1biii-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {2,3}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(2,5-2*\n)$) {};
\node[circle,draw,fill=none,densely dotted,inner sep=7.5] (B\n) at ($(3.25,5-2*\n)$) {};
}
\foreach \n in {2}
{
\node[circle,draw,fill=none,inner sep=5] (D\n) at ($(4.5,5-2*\n)$) {};
}

\node[circle,draw,fill=none,inner sep=2.1] (B21) at ($(3.4,1.25)$) {};
\node[circle,draw,fill=none,inner sep=2.4] (B22) at ($(3,1)$) {};
\node[circle,draw,fill=none,inner sep=3] (B23) at ($(3.35,0.75)$) {};

\node[circle,draw,fill=none,inner sep=1.4] (A21) at ($(1.95,1.2)$) {};
\node[circle,draw,fill=none,inner sep=0.9] (A22) at ($(1.88,1)$) {};
\node[circle,draw,fill=none,inner sep=1.8] (A23) at ($(2.05,0.8)$) {};

\node[circle,draw,fill=none,inner sep=0.9] (A31) at ($(1.9,-0.8)$) {};
\node[circle,draw,fill=none,inner sep=3] (A32) at ($(2.05,-1.1)$) {};

\node[circle,draw,fill=none,inner sep=1.35] (B31) at ($(3.45,-0.7)$) {};
\node[circle,draw,fill=none,inner sep=4.5] (B32) at ($(3.2,-1.1)$) {};
%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.25)$) {};
\node[main1] (I1) at (6,0) {};


\foreach \x in {2}
{
\draw[red,thick] (I1) -- (D\x);
}

\draw[red,thick] (A0) to[out=70,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=110] (I1);

\draw ($(A0)-(0,0.5)$) node {$i_1$};
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\draw ($(I1)-(0,0.5)$) node {$i_3$};

\draw[red,thick] (D2) -- (B23);
\draw[red,thick] (A0) -- (A21) -- (B21);
\draw[red,thick] (A0) -- (A22) -- (B22);
\draw[red,thick] (A0) -- (A32) -- (B32);
\draw[red,thick] (A0) -- (A31) -- (A23);

\draw[black,fill=none,,thick,densely dashed] (1.5,-1.6) rectangle (5,1.6);
\end{tikzpicture}
\end{center}

==> figures/EM1b/aEM1biii-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
%\node[main1] (A2) at (0,-0.1) {};
\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,3}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}

\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
%\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
\draw [thick,red] (V1) -- (A0) -- (B0);

\foreach \n in {1,3}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);
\draw [thick,red] (V2) -- (V3);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A3/I_{3,1},B3/I_{3,2},A0/I_{0,1},B0/I_{0,2}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(-\spacerr,0.625)-(2.25,0)$) node {$R_{\text{\bfseries EM1b3}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}



==> figures/EM1b/aEM1biii.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {2,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
}
\foreach \n in {2,4}
{
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};


\foreach \x/\y in {2/2,4/4}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {2/3,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.25)$) {};
\node[main1] (I1) at ($0.5*(B3)+0.5*(B4)+(2.5,0)$) {};


\foreach \x in {2,4}
{
\draw[red,thick] (I1) -- (D\x);
}

\draw[red,thick] (A0) to[out=70,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=125] (I1);

\draw ($(A0)-(0,0.5)$) node {$i_1$};
\draw ($(J0)+(0,0.5)$) node {$i_2$};
\draw ($(I1)+(0,-0.5)$) node {$i_3$};
%\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A2)+(0,0.5)$) node {\footnotesize $Z_A$};
\draw ($(B2)+(0,0.5)$) node {\footnotesize $Z_B$};
\draw ($(D2)+(0,0.5)$) node {\footnotesize $Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\draw[black,fill=none,,thick,densely dashed] (1.75,0.75) rectangle (4.75,1.75);
\end{tikzpicture}
\end{center}

==> figures/EM1b/pfEM1bi.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1bi}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1bi-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1b/aEM1bi-2}
\end{minipage}
\end{center}

==> figures/EM1b/pfEM1bii.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1bii}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1bii-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1b/aEM1bii-2}
\end{minipage}
\end{center}

==> figures/EM1b/pfEM1biii.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1biii}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1b/aEM1biii-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1b/aEM1biii-2}
\end{minipage}
\end{center}

==> figures/EM1c/aEM1c.tex <==
\begin{center}
\hspace{-0.7cm}\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {1,...,3}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)$) {};
}
\def\droppp{0.2};
\foreach \n in {4,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)-(0,\droppp)$) {};
}


\foreach \y in {1,...,6}
{
\node[main1] (D\y) at ($(4.5,1.9+0.8-\y*0.4)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\def\dropp{0.6};


\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

\draw[red,thick] ($(Bx)-(0,\dropp)$) -- ($(By)-(0,\dropp)$);
\draw[red,thick] (A0) to[out=-50,in=180] ($(Bx)-(0,\dropp)$);
\draw[red,thick] (A0) to[out=-70,in=180] ($(By)-(0,\dropp)$);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.35)-(0,\dropp)$) node {\textbf{H\L T$^-$}};
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,1.75)-(0,\dropp)$) node {$R_{\text{\bfseries EM1c}}$};

\foreach \x/\y in {1/1,1/3,1/5,2/2,2/6,3/5,3/2,3/4}
{
\draw[red,thick] (B\x) -- (D\y);
}



\draw[red,thick] (A1) to[out=-45,in=45] (A4);
\draw[red,thick] (A3) to[out=-45,in=45] (A5);
\draw[red,thick] (A2) -- (B4);
\draw[red,thick] (A3) -- (B5);
\draw[red,thick] (A3) -- (B4);





\foreach \n in {1,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};

\draw ($(A0)+(0,0.4)$) node {\footnotesize $0$};

\draw ($(A1)+(0,0.4)$) node {\footnotesize $I_{A,1}$};
\draw ($(B1)+(0,0.45)$) node {\footnotesize $I_{B,1}$};
\draw ($(A5)-(0,0.4)$) node {\footnotesize $I_{A,2}$};
\draw ($(B5)-(0,0.45)$) node {\footnotesize $I_{B,2}$};

\draw ($(A5)-(0,1.95)$) node {\footnotesize $I_A$};
\draw ($(B5)-(0,1.95)$) node {\footnotesize $I_B$};

\draw ($(D1)+(0,0.4)$) node {\footnotesize $I_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};






\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
$\implies$
\end{center}
\end{minipage}\hspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (J0) at (0.5,1) {};
\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.4)$) node {\footnotesize  $i_2$};

\foreach \n in {2,3}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
\node[main1] (D\n) at ($(4.5,4-\n)$) {};
}

\def\droppp{0.2};
\foreach \n in {4}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)-(0,\droppp)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.7) {};
\coordinate (By) at (3.7,-1.5) {};

%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);


\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.45)$) node {\textbf{H\L T$^-$}};
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{i)}\&\textbf{ii)}};


\foreach \x/\y in {2/2,3/3}
{
\draw[red,thick] (B\x) -- (D\y);
}

\draw[red,thick] (A2) -- (B4);

\foreach \x/\y in {3/4}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,4}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};


\draw ($(A2)+(0,0.35)$) node {\scriptsize $Z_{A,1}$};
\draw ($(B2)+(0,0.45)$) node {\scriptsize $Z_{B,1}$};
\draw ($(D2)+(0,0.35)$) node {\scriptsize $Z_{C,1}$};
\draw ($(A3)+(0,0.35)$) node {\scriptsize $Z_{A,2}$};
\draw ($(B3)+(0,0.45)$) node {\scriptsize $Z_{B,2}$};
\draw ($(D3)+(0,0.35)$) node {\scriptsize $Z_{C,2}$};
\draw ($(A4)-(0,0.35)$) node {\scriptsize $Z_{A,3}$};
\draw ($(B4)-(0,0.45)$) node {\scriptsize $Z_{B,3}$};

%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
\textbf{and}
\end{center}
\end{minipage}\hspace{-0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};

%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{iii)}};

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
\draw[red,thick] (B\n) -- (D\n);
}

\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};

\draw ($(A3)+(0,0.35)$) node {\scriptsize $Z_A$};
\draw ($(B3)+(0,0.45)$) node {\scriptsize $Z_B$};
\draw ($(D3)+(0,0.35)$) node {\scriptsize $Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at ($(A0)+(0,1)$) {};
\draw ($(J0)+(0,0.4)$) node {\footnotesize $i_2$};

\draw[red,thick] (A0) -- (J0);

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (J0);
}
\end{tikzpicture}
\end{center}
\end{minipage}\hspace{-0.3cm}
\begin{minipage}{1.2cm}
\begin{center}
\textbf{and}
\end{center}
\end{minipage}\hspace{-0.5cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.2\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\foreach \n in {2}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
\node[main1] (D\n) at ($(4.5,4-\n)$) {};
}

\foreach \n in {3}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
}

\def\droppp{0.2};
\foreach \n in {4}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)-(0,\droppp)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.7) {};
\coordinate (By) at (3.7,-1.5) {};

%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.5)$) node {\textbf{H\L T$^-$}};
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{iv)}};

\foreach \x/\y in {2/2}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {3/4}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,4}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}

\draw[red,thick] (A2) -- (B4);

%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.5)$) {};
\node[main1] (I1) at ($0.5*(B3)+0.5*(B4)+(2.5,0)$) {};


\foreach \x in {2}
{
\draw[red,thick] (I1) -- (D\x);
}

\draw[red,thick] (A0) to[out=60,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=125] (I1);

\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};
\draw ($(J0)-(0,0.4)$) node {\footnotesize $i_2$};
\draw ($(I1)-(0,0.4)$) node {\footnotesize $i_3$};
%\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A2)+(0,0.35)$) node {\scriptsize $Z_{A,1}$};
\draw ($(B2)+(0,0.45)$) node {\scriptsize $Z_{B,1}$};
\draw ($(D2)+(0,0.35)$) node {\scriptsize $Z_{C}$};
\draw ($(A3)+(0,0.35)$) node {\scriptsize $Z_{A,2}$};
\draw ($(B3)+(0,0.45)$) node {\scriptsize $Z_{B,2}$};
\draw ($(A4)-(0,0.35)$) node {\scriptsize $Z_{A,3}$};
\draw ($(B4)-(0,0.45)$) node {\scriptsize $Z_{B,3}$};
\end{tikzpicture}
\end{center}
\end{minipage}
\end{center}

\vspace{-0.75cm}
\begin{center}
\hspace{-0.4cm}
\begin{tikzpicture}
\draw (0,0) node {$R_{\text{\bfseries EM1c}}$};
\draw (4.1,0) node {\textbf{I} \& \textbf{II}};
\draw (7.9,0) node {\textbf{III}};
\draw (12.15,0) node {\textbf{IV}};
\end{tikzpicture}
\end{center}


==> figures/EM1c/aEM1ci-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0,0) {};
\node[main1] (J0) at (0,1) {};
\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.4)$) node {\footnotesize  $i_2$};

\foreach \n in {2,3}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(1.5,4.5-1.5*\n)$) {};
\node[circle,draw,fill=none,inner sep=7.5] (B\n) at ($(3,4.5-1.5*\n)$) {};
\node[circle,draw,fill=none,inner sep=5] (D\n) at ($(4.5,4.5-1.5*\n)$) {};
}

\def\droppp{0.2};
\foreach \n in {4}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(1.5,-1.5)$) {};
\node[circle,draw,fill=none,densely dotted,inner sep=7.5] (B\n) at ($(3,-1.5)$) {};
}

\node[circle,draw,fill=none,inner sep=1.2] (A41) at ($(1.63,-1.3)$) {};
\node[circle,draw,fill=none,inner sep=0.8] (A42) at ($(1.37,-1.3)$) {};
\node[circle,draw,fill=none,inner sep=3] (A43) at ($(1.5,-1.6)$) {};

\node[circle,draw,fill=none,inner sep=0.8] (A31) at ($(1.37,-0.2)$) {};
\node[circle,draw,fill=none,inner sep=1.2] (A32) at ($(1.63,-0.2)$) {};
\node[circle,draw,fill=none,inner sep=3] (A33) at ($(1.5,0.1)$) {};

\node[circle,draw,fill=none,inner sep=4.5] (B42) at ($(3.1,-1.65)$) {};
\node[circle,draw,fill=none,inner sep=2.1] (B41) at ($(2.83,-1.21)$) {};

\node[circle,draw,fill=none,inner sep=3] (A22) at ($(1.42,1.58)$) {};
\node[circle,draw,fill=none,inner sep=1.4] (A21) at ($(1.64,1.32)$) {};

\draw[red,thick] (A0) -- (A22) -- (B2) -- (D2);
\draw[red,thick] (A0) -- (A21) -- (B41);
\draw[red,thick] (A0) -- (A33) -- (B3) -- (D3);
\draw[red,thick] (A0) -- (A31) -- (A41);
\draw[red,thick] (A0) -- (A42) -- (A32);
\draw[red,thick] (A0) -- (A43) -- (B42);


%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{i)}\&\textbf{ii)}};



%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};


%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};
\draw[black,fill=none,,thick,densely dashed] (1,-2.25) rectangle (5,2.25);
\end{tikzpicture}
\end{center}

==> figures/EM1c/aEM1ci-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
%\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
%\node[main1] (A2) at (0,-0.1) {};
%\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}

\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
\draw [thick,red] (V1) -- (A0) -- (B0) -- (C0);

\foreach \n in {1}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
%\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A0/I_{0,1},B0/I_{0,2},C0/I_{0,3}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(V1)-(2.25,0)$) node {$R_{\text{\bfseries EM1c1}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/EM1c/aEM1ci.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (J0) at (0.5,1) {};
\draw [red,thick] (A0) -- (J0);
\draw ($(J0)+(0,0.4)$) node {\footnotesize  $i_2$};

\foreach \n in {2,3}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
\node[main1] (D\n) at ($(4.5,4-\n)$) {};
}

\def\droppp{0.2};
\foreach \n in {4}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)-(0,\droppp)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.7) {};
\coordinate (By) at (3.7,-1.5) {};

%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);


\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.45)$) node {\textbf{H\L T$^-$}};
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{i)}\&\textbf{ii)}};


\foreach \x/\y in {2/2,3/3}
{
\draw[red,thick] (B\x) -- (D\y);
}

\draw[red,thick] (A2) -- (B4);

\foreach \x/\y in {3/4}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,4}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};


\draw ($(A2)+(0,0.5)$) node {\scriptsize $Z_{A,1}$};
\draw ($(B2)+(0,0.5)$) node {\scriptsize $Z_{B,1}$};
\draw ($(D2)+(0,0.5)$) node {\scriptsize $Z_{C,1}$};
\draw ($(A3)+(0,0.35)$) node {\scriptsize $Z_{A,2}$};
\draw ($(B3)+(0,0.45)$) node {\scriptsize $Z_{B,2}$};
\draw ($(D3)+(0,0.35)$) node {\scriptsize $Z_{C,2}$};
\draw ($(A4)-(0,0.5)$) node {\scriptsize $Z_{A,3}$};
\draw ($(B4)-(0,0.5)$) node {\scriptsize $Z_{B,3}$};

%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};
\draw[black,fill=none,,thick,densely dashed] (1.5,0.05) rectangle (5,2.25);
\end{tikzpicture}
\end{center}

==> figures/EM1c/aEM1cii-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(2,2-0.5*\n)$) {};
\node[circle,draw,fill=none,densely dotted,inner sep=7.5] (B\n) at ($(3.25,2-0.5*\n)$) {};
\node[circle,draw,fill=none,inner sep=5] (D\n) at ($(4.5,2-0.5*\n)$) {};
}

\node[circle,draw,fill=none,inner sep=4] (B4) at ($(3.25,0.7)$) {};
\node[circle,draw,fill=none,inner sep=2.4] (B5) at ($(3.25,0.2)$) {};
\node[circle,draw,fill=none,inner sep=1] (A4) at ($(2,0.65)$) {};
\node[circle,draw,fill=none,inner sep=1.8] (A5) at ($(2,0.35)$) {};

\draw ($(A0)-(0,0.5)$) node {$i_1$};

%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at (0.5,1) {};
\draw ($(J0)+(0,0.5)$) node {$i_2$};

\draw[red,thick] (A0) -- (J0);

\draw[red,thick] (J0) -- (A4) -- (B4) -- (D3);
\draw[red,thick] (A0) -- (A5) -- (B5);

\draw[black,fill=none,densely dashed,thick] (1.5,-0.25) rectangle (5,1.25);
\end{tikzpicture}
\end{center}

==> figures/EM1c/aEM1cii-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
%\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
\node[main1] (A2) at (0,-0.1) {};
%\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,2}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}
\node[main1] (C2) at ($(B2)+(\spacer,0)$) {};

%\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
%\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
%\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
%\draw [thick,red] (V1) -- (A0) -- (B0) -- (C0);

\foreach \n in {1,2}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);
\draw [thick,red] (B2) -- (C2);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
%\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A2/I_{2,1},B2/I_{2,2},C2/I_{2,3}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(-\spacerr,0.625)-(2.25,0)$) node {$R_{\text{\bfseries EM1c2}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/EM1c/aEM1cii.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {3,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)$) {};
\node[main1] (D\n) at ($(4.5,2.5-0.5*\n)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};


\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
\draw[red,thick] (B\n) -- (D\n);
}

\draw ($(A0)-(0,0.5)$) node {$i_1$};

\draw ($(A3)+(0,0.6)$) node {$Z_A$};
\draw ($(B3)+(0,0.6)$) node {$Z_B$};
\draw ($(D3)+(0,0.6)$) node {$Z_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};

\node[main1] (J0) at (0.5,1) {};
\draw ($(J0)+(0,0.5)$) node {$i_2$};

\draw[red,thick] (A0) -- (J0);

\foreach \n in {3,4,5}
{
\draw[red,thick] (A\n) -- (J0);
}

\draw[black,fill=none,densely dashed,thick] (1.75,0.75) rectangle (4.75,1.25);
\end{tikzpicture}
\end{center}

==> figures/EM1c/aEM1ciii-1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0,0) {};
\foreach \n in {2,3,4}
{
\node[circle,draw,fill=none,densely dotted,inner sep=5] (A\n) at ($(1.5,4.5-1.5*\n)$) {};
\node[circle,draw,fill=none,densely dotted,inner sep=7.5] (B\n) at ($(3,4.5-1.5*\n)$) {};
}
\node[circle,draw,fill=none,inner sep=5] (D2) at ($(4.5,1.5)$) {};

\node[circle,draw,fill=none,inner sep=2.4] (A41) at ($(1.55,-1.4)$) {};
\node[circle,draw,fill=none,inner sep=1.4] (A42) at ($(1.4,-1.7)$) {};

\node[circle,draw,fill=none,inner sep=0.9] (A31) at ($(1.35,-0.2)$) {};
\node[circle,draw,fill=none,inner sep=3] (A32) at ($(1.55,0.1)$) {};

\node[circle,draw,fill=none,inner sep=4.5] (B32) at ($(3.1,0.1)$) {};
\node[circle,draw,fill=none,inner sep=1.35] (B31) at ($(2.75,-0.25)$) {};

\node[circle,draw,fill=none,inner sep=3.6] (B41) at ($(2.82,-1.35)$) {};
\node[circle,draw,fill=none,inner sep=2.1] (B42) at ($(3.1,-1.8)$) {};

\node[circle,draw,fill=none,inner sep=1.8] (B21) at ($(3.15,1.75)$) {};
\node[circle,draw,fill=none,inner sep=2.4] (B22) at ($(2.75,1.5)$) {};
\node[circle,draw,fill=none,inner sep=3] (B23) at ($(3.1,1.25)$) {};

\node[circle,draw,fill=none,inner sep=1.2] (A21) at ($(1.35,1.7)$) {};
\node[circle,draw,fill=none,inner sep=0.9] (A22) at ($(1.5,1.6)$) {};
\node[circle,draw,fill=none,inner sep=2.4] (A23) at ($(1.55,1.35)$) {};

\draw[red,thick] (A0) -- (A21) -- (B21);
\draw[red,thick] (A0) -- (A22) -- (B22);
\draw[red,thick] (A0) -- (A23) -- (B41);
\draw[red,thick] (A0) -- (A42) -- (B42);
\draw[red,thick] (A0) -- (A31) -- (A41);
\draw[red,thick] (A0) -- (A32) -- (B32);


%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{iv)}};



%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.5)$) {};
\node[main1] (I1) at ($(5.5,0.75)$) {};
\draw[red,thick] (I1) -- (D2) -- (B23);

\draw[red,thick] (A0) to[out=90,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=90] (I1);

\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};
\draw ($(J0)-(0,0.4)$) node {\footnotesize $i_2$};
\draw ($(I1)-(0,0.4)$) node {\footnotesize $i_3$};
%\draw ($(A0)-(0.4,0)$) node {$i$};

\draw[black,fill=none,,thick,densely dashed] (1,-2.15) rectangle (5,2.15);
\end{tikzpicture}
\end{center}

==> figures/EM1c/aEM1ciii-2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
%\node[main1] (A2) at (0,-0.1) {};
\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,3}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}

\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
%\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
\draw [thick,red] (V1) -- (A0) -- (B0);

\foreach \n in {1,3}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}

\draw [thick,red] (V1) -- (V2);
\draw [thick,red] (V2) -- (V3);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},A3/I_{3,1},B3/I_{3,2},A0/I_{0,1},B0/I_{0,2}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(-\spacerr,0.625)-(2.25,0)$) node {$R_{\text{\bfseries EM1c3}}':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}



==> figures/EM1c/aEM1ciii.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\foreach \n in {2}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
\node[main1] (D\n) at ($(4.5,4-\n)$) {};
}

\foreach \n in {3}
{
\node[main1] (A\n) at ($(2,4-\n)$) {};
\node[main2] (B\n) at ($(3.25,4-\n)$) {};
}

\def\droppp{0.2};
\foreach \n in {4}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.25,2.5-0.5*\n)-(0,\droppp)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.7) {};
\coordinate (By) at (3.7,-1.5) {};

%\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.65)$) node {\textbf{H\L T$^-$}};
%\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(0,1.5)$) node {\textbf{iv)}};

\foreach \x/\y in {2/2}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {3/4}
{
\draw[red,thick] (A\x) -- (A\y);
}

\foreach \n in {2,...,4}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}

\draw[red,thick] (A2) -- (B4);

%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};


\node[main1] (J0) at ($(B2)+(0,1.5)$) {};
\node[main1] (I1) at ($0.5*(B3)+0.5*(B4)+(2.5,0)$) {};


\foreach \x in {2}
{
\draw[red,thick] (I1) -- (D\x);
}

\draw[red,thick] (A0) to[out=75,in=180] (J0);
\draw[red,thick] (J0) to[out=0,in=105] (I1);

\draw ($(A0)-(0,0.4)$) node {\footnotesize $i_1$};
\draw ($(J0)-(0,0.4)$) node {\footnotesize $i_2$};
\draw ($(I1)-(0,0.4)$) node {\footnotesize $i_3$};
%\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A2)+(0,0.5)$) node {\scriptsize $Z_{A,1}$};
\draw ($(B2)+(0,0.5)$) node {\scriptsize $Z_{B,1}$};
\draw ($(D2)+(0,0.5)$) node {\scriptsize $Z_{C}$};
\draw ($(A3)+(0,0.35)$) node {\scriptsize $Z_{A,2}$};
\draw ($(B3)+(0,0.45)$) node {\scriptsize $Z_{B,2}$};
\draw ($(A4)-(0,0.5)$) node {\scriptsize $Z_{A,3}$};
\draw ($(B4)-(0,0.5)$) node {\scriptsize $Z_{B,3}$};

\draw[black,fill=none,,thick,densely dashed] (1.5,0.05) rectangle (5,2.25);
\end{tikzpicture}
\end{center}

==> figures/EM1c/pfEM1ci.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1ci}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1ci-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1c/aEM1ci-2}
\end{minipage}
\end{center}

==> figures/EM1c/pfEM1cii.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1cii}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1cii-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1c/aEM1cii-2}
\end{minipage}
\end{center}

==> figures/EM1c/pfEM1ciii.tex <==
\begin{center}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1ciii}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM1c/aEM1ciii-1}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.3\textwidth}\centering
\input{figures/EM1c/aEM1ciii-2}
\end{minipage}
\end{center}

==> figures/EM2a/pfEM2a.tex <==
\begin{center}
\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2a/aEM2a}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2a/aEM2a-1}
\end{minipage}\;\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM2a/aEM2a-2}
\end{minipage}
\end{center}


==> figures/EM2b/pfEM2b.tex <==
\begin{center}
\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2b/aEM2b}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2b/aEM2b-1}
\end{minipage}\;\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM2b/aEM2b-2}
\end{minipage}
\end{center}

==> figures/EM2c/pfEM2c.tex <==
\begin{center}
\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2c/aEM2c}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2c/aEM2c-1}
\end{minipage}\;\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM2c/aEM2c-2}
\end{minipage}
\end{center}

==> figures/EM2d/pfEM2d.tex <==
\begin{center}
\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2d/aEM2d}
\end{minipage}\;\;$\implies$\;\;\begin{minipage}{0.24\textwidth}\centering
\input{figures/EM2d/aEM2d-1}
\end{minipage}\;\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.1cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.25\textwidth}\centering
\input{figures/EM2d/aEM2d-2}
\end{minipage}
\end{center}

==> figures/aHLT.tex <==
\begin{center}
\begin{minipage}{0.20\textwidth}\centering
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}]
\node[main1] (A0) at (0.5,0) {};
\node[main1] (A1) at (2,1) {};
\node[main1] (A2) at (2,0.5) {};
\node[main1] (A3) at (2,0) {};
\node[draw=none,fill=none] at (2,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.35) {$\cdot$};

\node[draw=none,fill=none] at (3.5,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.35) {$\cdot$};
\node[main1] (A4) at (2,-1) {};
\node[main2] (B1) at (3.5,1) {};
\node[main2] (B2) at (3.5,0.5) {};
\node[main2] (B3) at (3.5,0) {};
\node[main2] (B4) at (3.5,-1) {};

\draw ($(A0)+(-0.5,1.5)$) node {$R_{\text{{\bfseries H\L T}}}:$};

\draw[red,thick] (A0) -- (A1);
\draw[red,thick] (A0) -- (A2);
\draw[red,thick] (A0) -- (A3);
\draw[red,thick] (A0) -- (A4);

\foreach \n in {1,2,3,4}
\draw[red,thick] (A\n) -- (B\n);

\node[draw=none,fill=none] at (2,-1.55) {$t_2^+$};
\node[draw=none,fill=none] at (3.5,-1.55) {$t_1^+$};

\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_A$};
\draw ($(B1)+(0,0.5)$) node {$I_B$};
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.05cm}
$\implies$
\end{minipage}\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.25\textwidth}\centering
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}]
\node[main1] (J0) at (-0.5,0) {};
\node[main1] (A0) at (0.5,0) {};
\node[main1] (A1) at (2,1) {};
\node[main1] (A2) at (2,0.5) {};
\node[main1] (A3) at (2,0) {};
\node[draw=none,fill=none] at (2,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.35) {$\cdot$};
\node[main1] (A4) at (2,-1) {};
\node[main2] (B1) at (3.5,1) {};
\node[main2] (B2) at (3.5,0.5) {};
\node[main2] (B3) at (3.5,0) {};
\node[draw=none,fill=none] at (3.5,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.35) {$\cdot$};
\node[main2] (B4) at (3.5,-1) {};

\draw[red,thick] (A0) -- (J0);
\draw[red,thick] (A0) -- (A1);
\draw[red,thick] (A0) -- (A2);
\draw[red,thick] (A0) -- (A3);
\draw[red,thick] (A0) -- (A4);

\foreach \n in {1,2,3,4}
\draw[red,thick] (A\n) -- (B\n);

\node[draw=none,fill=none] at (2,-1.55) {$t_2^+$};
\node[draw=none,fill=none] at (3.5,-1.55) {$t_1^+$};

\draw ($(A0)+(0,0.4)$) node {$i_1$};

\draw ($(J0)-(0.4,0)$) node {$i_2$};

\draw ($(A1)+(0,0.5)$) node {$I_{1,1}$};
\draw ($(B1)+(0,0.5)$) node {$I_{1,2}$};
\end{tikzpicture}
\end{minipage}\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.3cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.20\textwidth}\centering
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

\coordinate (V1) at ($(-\spacerr,1.35)$);
\coordinate (V2) at ($(-\spacerr,-0.1)$);
\coordinate (A1) at ($(0,1.35)+(0.2,0)$);
\coordinate (B1) at ($(A1)+(\spacer,0)-(0.2,0)$);

\node[main1] (X1) at ($(V1)+(-0.2,0.2)$) {};
\node[main1] (X0) at ($(V1)+(0.2,-0.2)+(-0.1,0.2)$) {};
\node[main1] (Y0) at ($(V2)$) {};
\node[main1] (Y1) at ($(A1)+(0,0)$) {};
\node[main1] (Y2) at ($(A1)+(0,0.8)$) {};
\node[main1] (Y3) at ($(A1)+(0,-0.8)$) {};
\node[main1] (X2) at ($(B1)+(0,0)$) {};
\node[main1] (X3) at ($(B1)+(0,0.3)$) {};

\draw [thick,red] (Y3) -- (X2) -- (Y1) -- (X0) -- (Y0) -- (X1) -- (Y2) -- (X3);

\foreach \where/\what in {X1/X_1,X3/X_3}
{
\draw ($(\where)+(0,0.4)$) node {\footnotesize $\what$};
}
\foreach \where/\what in {X2/X_2,Y3/Y_3,Y2/Y_2,Y1/Y_1}
{
\draw ($(\where)-(0,0.4)$) node {\footnotesize $\what$};
}
\draw ($(Y0)-(0.4,0)$) node {\footnotesize $Y_0$};
\draw ($(X0)+(0.3,-0.3)$) node {\footnotesize $X_0$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.3cm}
$\implies$
\end{minipage}\;\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%\hspace{1.5cm}
\begin{minipage}{0.15\textwidth}\centering
\begin{tikzpicture}[scale=.5,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[circle,draw=white,fill=none,inner sep=1.5] (V3) at ($(-\spacerr,-1.8)$) {};

\node[main1] (A1) at (0,1.35) {};
\foreach \n in {1}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
}

\foreach \n in {1}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n);
}
\draw [thick,red] (V1) -- (V2);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2}}
{
\draw ($(\where)+(0,0.5)$) node {$\what$};
}

\draw ($(A1)+(0,1.75)$) node {$R'_{\text{{\bfseries H\L T}}}:$};
%\draw (10.5,2) node {Type II};
\end{tikzpicture}
\end{minipage}
\end{center}


==> figures/mainembed.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};




\coordinate (B) at (\spacer,0);

\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\coordinate (A0) at (0,2.75);
\coordinate (A1) at (0,1.35);
\coordinate (A2) at (0,-0.05);
\coordinate (A3) at (0,-1.45);
\foreach \n in {0,1,2,3}
{
\coordinate (B\n) at ($(A\n)+(\spacer,0)$);
\coordinate (C\n) at ($(B\n)+(\spacer,0)$);
}

\foreach \n in {1,...,4}
{
\coordinate (C0\n) at ($(A0)+(0,0.5)-\n*(0,0.19)$);
\coordinate (D0\n) at ($(B0)+(0,0.5)-\n*(0,0.19)$);
\coordinate (E0\n) at ($(C0)+(0,0.5)-\n*(0,0.19)$);
\draw [thick,red] (C0\n) -- (D0\n);
\draw [thick,red] (E0\n) -- (D0\n);
}

\foreach \n in {1,...,7}
{
\coordinate (C1\n) at ($(A1)+(0,0.75)-\n*(0,0.19)$);
\coordinate (D1\n) at ($(B1)+(0,0.75)-\n*(0,0.19)$);
\coordinate (E1\n) at ($(C1)+(0,0.75)-\n*(0,0.19)$);
\draw [thick,red] (C1\n) -- (D1\n);
\draw [thick,red] (E1\n) -- (D1\n);
}

\foreach \n in {1,...,4}
{
\coordinate (C2\n) at ($(A2)+(0,0.5)-\n*(0,0.19)$);
\coordinate (D2\n) at ($(B2)+(0,0.5)-\n*(0,0.19)$);
\coordinate (E2\n) at ($(C2)+(0,0.5)-\n*(0,0.19)$);
\draw [thick,red] (C2\n) -- (D2\n);
\draw [thick,red] (E2\n) -- (D2\n);
}

\foreach \n in {1,...,6}
{
\coordinate (C3\n) at ($(A3)+(0,0.7)-\n*(0,0.19)$);
\coordinate (D3\n) at ($(B3)+(0,0.7)-\n*(0,0.19)$);
\coordinate (E3\n) at ($(C3)+(0,0.7)-\n*(0,0.19)$);
\draw [thick,red] (C3\n) -- (D3\n);
\draw [thick,red] (E3\n) -- (D3\n);

}

\draw [thick,red] (V1) -- (V2) -- (V3);

\foreach \n in {1,...,4}
{
\draw [thick,red] (V1) -- (C0\n);
}
\foreach \n in {1,...,7}
{
\draw [thick,red] (V1) -- (C1\n);
}
\foreach \n in {1,...,4}
{
\draw [thick,red] (V2) -- (C2\n);
}
\foreach \n in {1,...,6}
{
\draw [thick,red] (V3) -- (C3\n);
}

%\draw [fill] (V) [radius=0.05cm] circle ;
%\draw ($(A4)-(0,0.9)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.9)$) node {$t_1^-$};

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\draw ($(V3)-(0.5,0)$) node {$i_3$};

\draw ($(V2)-(1.5,0)$) node {$R:$};

\draw [fill=white] (A0) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (A1) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white] (A2) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (A3) circle [x radius=0.6cm,y radius=0.7cm];
\draw [fill=white] (B0) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (B1) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white] (B2) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (B3) circle [x radius=0.6cm,y radius=0.7cm];
\draw [fill=white] (C0) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (C1) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white] (C2) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (C3) circle [x radius=0.6cm,y radius=0.7cm];


\draw (A0) node { $I_{0,1}$};
\draw (B0) node { $I_{0,2}$};
\draw (C0) node { $I_{0,3}$};
\draw (A1) node { $I_{1,1}$};
\draw (B1) node { $I_{1,2}$};
\draw (C1) node { $I_{1,3}$};
\draw (A2) node { $I_{2,1}$};
\draw (B2) node { $I_{2,2}$};
\draw (C2) node { $I_{2,3}$};
\draw (A3) node { $I_{3,1}$};
\draw (B3) node { $I_{3,2}$};
\draw (C3) node { $I_{3,3}$};




%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/mainembed2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{1.25};
\def\spacerr{1.25};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

%\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
%\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
\node[main1] (A2) at (0,-0.1) {};
\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,2,3}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
\node[main1] (C\n) at ($(B\n)+(\spacer,0)$) {};
}

\node[main1] (A0) at ($(A1)+(0,1.35)$) {};
\node[main1] (B0) at ($(B1)+(0,1.35)$) {};
\node[main1] (C0) at ($(B0)+(\spacer,0)$) {};
\draw [thick,red] (V1) -- (A0) -- (B0) -- (C0);

\foreach \n in {1,2,3}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n) -- (C\n);
}

\draw [thick,red] (V1) -- (V2) -- (V3);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},C1/I_{1,3},A2/I_{2,1},B2/I_{2,2},C2/I_{2,3},A3/I_{3,1},B3/I_{3,2},C3/I_{3,3},A0/I_{0,1},B0/I_{0,2},C0/I_{0,3}}
{
\draw ($(\where)+(-0.1,0.5)$) node {$\what$};
}


\draw ($(-\spacerr,0.625)-(1.8,0)$) node {$R':$};
%\draw (10.5,2) node {Type II};
\end{tikzpicture}




\begin{comment}
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};

\draw [fill=white,white] (0,1.35) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white,white] (0,-1.45) circle [x radius=0.6cm,y radius=0.7cm];


\coordinate (B) at (\spacer,0);


\node[main1] (V1) at ($(-\spacerr,1.35)$) {};
\node[main1] (V2) at ($(-\spacerr,-0.1)$) {};
\node[main1] (V3) at ($(-\spacerr,-1.45)$) {};

\node[main1] (A1) at (0,1.35) {};
\node[main1] (A2) at (0,-0.1) {};
\node[main1] (A3) at (0,-1.45) {};
\foreach \n in {1,2,3}
{
\node[main1] (B\n) at ($(A\n)+(\spacer,0)$) {};
\node[main1] (C\n) at ($(B\n)+(\spacer,0)$) {};
}



\foreach \n in {1,2,3}
{
\draw [thick,red] (V\n) -- (A\n) -- (B\n) -- (C\n);
}

\draw [thick,red] (V1) -- (V2) -- (V3);

\draw ($(V1)-(0.5,0)$) node {$i_1$};
\draw ($(V2)-(0.5,0)$) node {$i_2$};
\draw ($(V3)-(0.5,0)$) node {$i_3$};
\foreach \where/\what in {A1/I_{1,1},B1/I_{1,2},C1/I_{1,3},A2/I_{2,1},B2/I_{2,2},C2/I_{2,3},A3/I_{3,1},B3/I_{3,2},C3/I_{3,3}}
{
\draw ($(\where)+(0,0.5)$) node {$\what$};
}


\draw ($(V2)-(1.5,0)$) node {$R':$};





%\draw (10.5,2) node {Type II};
\end{tikzpicture}
\end{comment}


==> figures/outlinefigure/EM1a.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};
\node[main1] (A1) at (2,1) {};
\node[main1] (A2) at (2,0.5) {};
\node[main1] (A3) at (2,0) {};
%\node[draw=none,fill=none] at (2,-0.4) {$\vdots$};

\node[main2] (C1) at (0.5,2) {};
\node[main2] (C2) at (0.5,1.5) {};
\node[main2] (C3) at (0.5,1) {};


\node[main2] (B1) at (3.25,1) {};
\node[main2] (B2) at (3.25,0.5) {};

\node[main2] (B3) at (3.25,0) {};
%\node[draw=none,fill=none] at (3.5,-0.4) {$\vdots$};


\coordinate (A4) at (2,-1) {};
%\coordinate (A5) at (2,-1) {};


\def\spr{0.4};

\foreach \y in {1,...,6}
{
\node[main1] (D\y) at ($(4.5,1.9-\y*\spr)$) {};
}



\foreach \x in {1,2,3}
\draw[red,thick] (A\x) -- (C\x);

\coordinate (B4) at (3.7,-0.5) {};
\coordinate (B5) at (3.7,-1.3) {};
\draw[red,thick] (B4) -- (B5);
\draw[red,thick] (A0) to[out=-20,in=180] (B4);
\draw[red,thick] (A0) to[out=-45,in=180] (B5);
\draw ($0.25*(A3)+0.25*(B3)+0.25*(A4)+0.25*(B4)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};



\foreach \x/\y in {1/1,1/3,1/5,2/2,2/6,3/5,3/2,3/4}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \n in {1,2,3}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}

\draw[red,thick] (A1) -- (C1);
\draw[red,thick] (A2) -- (C2);

%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_{A}'$};
\draw ($(C1)+(0,0.55)$) node {$I_{B}''$};
\draw ($(B1)+(0,0.5)$) node {$I_{B}'$};


\draw ($(D1)+(0,0.5)$) node {$I_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};






\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM1b.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {1,...,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)$) {};
}

\foreach \y in {1,...,8}
{
\node[main1] (D\y) at ($(4.5,1.9+0.8-\y*0.4)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\draw[red,thick] (Bx) -- (By);
\draw[red,thick] (A0) to[out=-20,in=180] (Bx);
\draw[red,thick] (A0) to[out=-45,in=180] (By);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)$) node {\textbf{H\L T$^-$}};

\foreach \x/\y in {1/1,1/3,1/5,2/2,2/8,3/5,3/2,3/4,4/1,4/3,5/6,5/7,4/6}
{
\draw[red,thick] (B\x) -- (D\y);
}

\foreach \x/\y in {1/2,3/4,4/5}
{
\draw[red,thick] (A\x) -- (A\y);
}

\draw[red,thick] (A1) to[out=-45,in=45] (A3);
\draw[red,thick] (A3) to[out=-45,in=45] (A5);
\draw[red,thick] (A2) to[out=-135,in=135] (A4);
\draw[red,thick] (A2) to[out=-135,in=135] (A5);




\foreach \n in {1,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};



\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_{A}'$};
\draw ($(B1)+(0,0.5)$) node {$I_{B}'$};


\draw ($(D1)+(0,0.5)$) node {$I_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};






\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM1c.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}, main3/.style = {circle,draw,fill=none,inner sep=1.5}]


\node[main1] (A0) at (0.5,0) {};

\foreach \n in {1,...,3}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)$) {};
}
\def\droppp{0.2};
\foreach \n in {4,5}
{
\node[main1] (A\n) at ($(2,2.5-0.5*\n)-(0,\droppp)$) {};
\node[main2] (B\n) at ($(3.5,2.5-0.5*\n)-(0,\droppp)$) {};
}


\foreach \y in {1,...,6}
{
\node[main1] (D\y) at ($(4.5,1.9+0.8-\y*0.4)$) {};
}

\coordinate (Ax) at (2,-1) {};
\coordinate (Bx) at (3.7,-0.5) {};
\coordinate (By) at (3.7,-1.3) {};

\def\dropp{0.4};


\draw [thick,dashed,black] ($0.5*(A3)+0.5*(A4)-(0.2,0)$) -- ($0.5*(B3)+0.5*(B4)+(0.2,0)$);

\draw[red,thick] ($(Bx)-(0,\dropp)$) -- ($(By)-(0,\dropp)$);
\draw[red,thick] (A0) to[out=-50,in=180] ($(Bx)-(0,\dropp)$);
\draw[red,thick] (A0) to[out=-70,in=180] ($(By)-(0,\dropp)$);
\draw ($0.25*(A5)+0.25*(B5)+0.25*(Ax)+0.25*(Bx)-(-0.1,0.4)-(0,\dropp)$) node {\textbf{H\L T$^-$}};

\foreach \x/\y in {1/1,1/3,1/5,2/2,2/6,3/5,3/2,3/4}
{
\draw[red,thick] (B\x) -- (D\y);
}



\draw[red,thick] (A1) to[out=-45,in=45] (A4);
\draw[red,thick] (A3) to[out=-45,in=45] (A5);
\draw[red,thick] (A2) -- (B4);
\draw[red,thick] (A3) -- (B5);
\draw[red,thick] (A3) -- (B4);





\foreach \n in {1,...,5}
{
\draw[red,thick] (A\n) -- (B\n);
\draw[red,thick] (A0) -- (A\n);
}


%\draw ($0.5*(A1)+0.5*(C1)+(0,0.4)$) node {$M'$};
%\draw ($(A4)-(0,0.5)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.55)$) node {$t_1^+$};

\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_{A,1}$};
\draw ($(B1)+(0,0.5)$) node {$I_{B,1}$};
\draw ($(A5)-(0,0.425)$) node {$I_{A,2}$};
\draw ($(B5)-(0,0.425)$) node {$I_{B,2}$};


\draw ($(D1)+(0,0.5)$) node {$I_C$};
%\draw ($(D23)+(0.1,0)-(0,0.5)$) node {$0^+$};






\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM2a.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66,main/.style = {circle,draw,fill=none,inner sep=1}]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!60] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!60] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)+(0,0.5*\Ahgt)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(-1,0.85)$) node {$M$};


\draw ($(A)+(-1,0)-(0.2,-0.2)$) node {$\geq t_2^+$};
\draw ($(B)+(1,0)+(0.2,-0.2)$) node {$\geq t_2^-$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^+$};

\node[main] (A1) at (A) {};
\node[main] (A2) at ($(A)-(0,0.5*\Ahgt)$) {};

\draw[red,thick] (A1) -- (A2);
\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM2b.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66,main/.style = {circle,draw,fill=none,inner sep=1}]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!60] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!60] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)+(0,0)$) node {$I_A$};
\draw ($(B)+(0,0.5*\Ahgt)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(-1,0.85)$) node {$M$};

\draw ($(A)+(-1,0)-(0.2,-0.2)$) node {$\geq t_2^+$};
\draw ($(B)+(1,0)+(0.2,-0.2)$) node {$\geq t_2^-$};
%\draw ($(A)+(-1,0)$) node {$t_2^+$};
%\draw ($(B)+(1,0)$) node {$t_2^-$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^+$};



\node[main] (B1) at (B) {};
\node[main] (B2) at ($(B)-(0,0.5*\Ahgt)$) {};

\draw[red,thick] (B1) -- (B2);


\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM2c.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66]
\def\spacer{2};
\def\Ahgt{1};
\def\Bhgt{1.2};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0,-\Ahgt-2.5*\ver)$);
\coordinate (D) at ($(\spacer,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0.3,0)$) -- ($(C)-(0.3,0)$);
\draw[red,thick] ($(A)-(0.1,0)$) -- ($(C)-(0.1,0)$);
\draw[red,thick] ($(A)-(-0.1,0)$) -- ($(C)-(-0.1,0)$);
\draw[red,thick] ($(A)-(-0.3,0)$) -- ($(C)-(-0.3,0)$);

\draw[red,thick] ($(B)-(0.3,0)$) -- ($(D)-(0.3,0)$);
\draw[red,thick] ($(B)-(0.1,0)$) -- ($(D)-(0.1,0)$);
\draw[red,thick] ($(B)-(-0.1,0)$) -- ($(D)-(-0.1,0)$);
\draw[red,thick] ($(B)-(-0.3,0)$) -- ($(D)-(-0.3,0)$);

\draw[red,fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!60] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!60] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];
\draw[fill=white] (D) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw (D) node {$I_D$};
\draw ($(C)+(-1,0.85)$) node {$M_1$};
\draw ($(D)+(1,0.85)$) node {$M_2$};

%\draw ($(A)+(-1,0)-(0.2,0)$) node {$\geq t_2^-$};
%\draw ($(B)+(1,0)+(0.2,0)$) node {$\geq t_1^-$};
\draw ($(A)+(-1,0)$) node {$t_2^-$};
\draw ($(B)+(1,0)$) node {$t_1^-$};
%\draw ($(0.5*\spacer,1.5)$) node {$n^-$};
\draw ($(C)+(-1,0)$) node {$0^{+}$};
\draw ($(D)+(1,0)$) node {$0^+$};

%\draw[red,thick] ($(A)-(0,0*\Ahgt)$) -- ($(A)-(0,0.5*\Ahgt)$);



\end{tikzpicture}
\end{center}


==> figures/outlinefigure/EM3.tex <==
\begin{center}
\begin{tikzpicture}[scale=.66]
\def\spacer{2.5};
\def\Ahgt{1};
\def\Bhgt{1};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);
\coordinate (C) at ($(0.5*\spacer,-\Ahgt-2.5*\ver)$);

\draw[red,thick] ($(A)-(0,0)$) -- ($(C)+(0,0.25)$) -- ($(B)-(0,0)$);
\draw[red,thick] ($(A)-(0,0.25)$) -- ($(C)+(0,0)$) -- ($(B)-(0,0.25)$);
\draw[red,thick] ($(A)-(0,0.5)$) -- ($(C)+(0,-0.25)$) -- ($(B)-(0,0.5)$);
\draw[red,thick] ($(A)-(0,0.75)$) -- ($(C)+(0,-0.5)$) -- ($(B)-(0,0.75)$);
\draw[white,fill=white] ($(C)+(-0.5,-0.6)$) -- ($(C)+(0.5,-0.6)$) -- ($(C)+(0.5,-0.3)$) -- ($(C)+(-0.5,-0.3)$) -- cycle;

%\draw[red,fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;
%\draw[red,fill=red!60] (C) -- ($(A)+(0,-\Ahgt)$) -- ($(A)+(\wid,0)+(-0.3,0.9)$) -- (C);
%\draw[red,fill=red!60] (C) -- ($(B)-(\wid,0)-(-0.3,-0.9)$) -- ($(B)+(0,-\Bhgt)$) -- cycle;


\draw[fill=red!60] (A) circle [y radius=\Ahgt cm,x radius=0.6cm];
\draw[fill=red!60] (B) circle [y radius=\Bhgt cm,x radius=0.6cm];
\draw[fill=white] (C) circle [y radius=0.35 cm,x radius=0.35cm];

\draw ($(A)$) node {$I_A$};
\draw ($(B)$) node {$I_B$};
\draw (C) node {$I_C$};
\draw ($(C)+(1.25,0.5)$) node {$M'$};
\draw ($(C)+(-1.25,0.5)$) node {$M$};

\draw ($(A)+(-1,0)-(0.2,0)$) node {$\geq t_2^-$};
\draw ($(B)+(1,0)+(0.2,0)$) node {$\geq t_2^-$};
%\draw ($(A)+(-1,0)$) node {$t_2^+$};
%\draw ($(B)+(1,0)$) node {$t_2^+$};
\draw ($(0.5*\spacer,1.5)$) node {$n^-$};


\draw ($(C)+(0,-0.75)+(0.8,0.3)$) node {$0^+$};



\end{tikzpicture}
\end{center}


==> figures/outlinefigure/HLT.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7,main1/.style = {circle,draw,fill=none,inner sep=2}, main2/.style = {circle,draw,fill=none,inner sep=3}]
\node[main1] (A0) at (0.5,0) {};
\node[main1] (A1) at (2,1) {};
\node[main1] (A2) at (2,0.5) {};
\node[main1] (A3) at (2,0) {};
\node[main1] (A4) at (2,-1) {};
\node[main2] (B1) at (3.5,1) {};
\node[main2] (B2) at (3.5,0.5) {};
\node[main2] (B3) at (3.5,0) {};
\node[main2] (B4) at (3.5,-1) {};
\node[draw=none,fill=none] at (2,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (2,-0.35) {$\cdot$};

\node[draw=none,fill=none] at (3.5,-0.65) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.5) {$\cdot$};
\node[draw=none,fill=none] at (3.5,-0.35) {$\cdot$};

\draw[red,thick] (A0) -- (A1);
\draw[red,thick] (A0) -- (A2);
\draw[red,thick] (A0) -- (A3);
\draw[red,thick] (A0) -- (A4);

\foreach \n in {1,2,3,4}
\draw[red,thick] (A\n) -- (B\n);

\node[draw=none,fill=none] at (2,-1.55) {$t_2^+$};
\node[draw=none,fill=none] at (3.5,-1.55) {$t_1^+$};

\draw ($(A0)-(0.4,0)$) node {$i$};

\draw ($(A1)+(0,0.5)$) node {$I_A$};
\draw ($(B1)+(0,0.5)$) node {$I_B$};
\end{tikzpicture}
\end{center}


==> figures/outlinefigure/embedding-stages-1.tex <==
\begin{center}
\hspace{-0.02\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/HLT}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM1a}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM1b}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM1c}
\end{minipage}


\vspace{0.2cm}

\hspace{-0.02\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:HLT}: \textbf{H\L T}, L\ref{lemma:hlt}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM1a}: \textbf{EM1a}, L\ref{lemma:em1a}
\end{minipage}\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM1b}: \textbf{EM1b}, L\ref{lemma:em1b}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM1c}: \textbf{EM1c}, L\ref{lemma:em1c}
\end{minipage}
\end{center}


==> figures/outlinefigure/embedding-stages-2.tex <==
\begin{center}
\hspace{-0.02\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM2a}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM2b}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM2c}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\input{figures/outlinefigure/EM3}
\end{minipage}

\vspace{0.2cm}

\hspace{-0.02\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM2a}: \textbf{EM2a}, L\ref{lemma:em2a}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM2b}: \textbf{EM2b}, L\ref{lemma:em2b}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM2c}: \textbf{EM2c}, L\ref{lemma:em2c}
\end{minipage}
\begin{minipage}{0.24\textwidth}
\centering
\textsection\ref{sec:EM3}: \textbf{EM2d}, L\ref{lemma:em3}
\end{minipage}
\end{center}


==> figures/stages/St1.tex <==
\begin{tikzpicture}[scale=.5,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

%\draw[red,fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;





\foreach \n/\offf in {0/2,1/1,2/0,3/-1,4/-2}
{
\node[main1] (A\n) at ($0.5*\offf*(0,\Ahgt)$) {};
\node[main2] (B\n) at ($0.5*\offf*(0,\Ahgt)+(\spacer,0)$) {};
}
\node[main1] (V) at ($(-\spacerr,0)$) {};

\foreach \n in {0,1,2,3,4}
{
\draw [thick,red] (V) -- (A\n);
\draw [thick,red] (A\n) -- (B\n);
%\draw [fill] (A\n) [radius=0.075cm] circle ;
%\draw [fill] (B\n) [radius=0.1cm] circle ;
}

%\draw [fill] (V) [radius=0.05cm] circle ;

\draw ($(A4)-(0,0.9)$) node {$t_2^-$};
\draw ($(B4)-(0,0.9)$) node {$t_1^-$};

\draw ($(V)-(0,0.5)$) node {$i$};

\draw ($(A0)+(0,0.7)$) node {$I_A$};
\draw ($(B0)+(0,0.7)$) node {$I_B$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St2.tex <==
\begin{tikzpicture}[scale=.5,main1/.style = {circle,draw,fill=white,inner sep=1.5}]
\def\spacer{3};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);


\coordinate (V) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw[blue,pattern=crosshatch, pattern color=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw[blue,fill=white] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[blue,fill=white] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]
\draw[blue,pattern=crosshatch, pattern color=blue!50] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[blue,pattern=crosshatch, pattern color=blue!50] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$t_2^-$};
\draw ($(B)+(0,-2)$) node {$t_2^-$};

%\draw [fill] (V) [radius=0.05cm] circle ;
\node[main1] (V1) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw ($(V)+(0,0.6)$) node {$j$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St3.tex <==
\begin{tikzpicture}[scale=.5]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[fill=red!60] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$\geq t_2^-$};
\draw ($(B)+(0,-2)$) node {$\geq t_2^-$};

\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.4)$) node {$n^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St4.tex <==
\begin{tikzpicture}[scale=.5]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[blue,pattern=crosshatch, pattern color=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$\geq t_2^-$};
\draw ($(B)+(0,-2)$) node {$\geq t_2^-$};

\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0.1,0.5)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St5-2.tex <==
\begin{tikzpicture}[scale=.4]
\def\spacer{3};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[blue,pattern=crosshatch, pattern color=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [blue,fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [fill=red!60] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [fill=red!60] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw [red!60,fill=red!60] (A) circle [radius=0.5cm];
%\draw [blue!20,fill=blue!20] (A) circle [radius=0.45cm];
\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$t_1^-$};
\draw ($(B)+(0,-2)$) node {$t_1^-$};

%\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.2)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/St5.tex <==
\begin{tikzpicture}[scale=.4]
\def\spacer{3};
\def\Ahgt{1.4};
\def\Bhgt{1.0};
\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\draw[blue,pattern=crosshatch, pattern color=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw [blue,fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [fill=red!60] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];%[fill=blue!50]
\draw [fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];

\draw [red!60,fill=red!60] (A) circle [radius=0.5cm];
%\draw [blue!20,fill=blue!20] (A) circle [radius=0.45cm];
\draw (A) node {$I_A$};
\draw (B) node {$I_B$};

\draw ($(A)+(0,-2)$) node {$n^-$};
\draw ($(B)+(0,-2)$) node {$t_2^-$};

%\draw ($0.5*(A)+0.5*(B)+(0,\Ahgt)+(0,0.2)$) node {$(n+t_2)^-$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/fig-1stage.tex <==
\begin{center}
\begin{minipage}{0.4\textwidth}\centering
\input{figures/stages/forSt1}
\end{minipage}
\begin{minipage}{1.3cm}
\begin{center}\vspace{-0.5cm}
\begin{tikzpicture}
\draw [dashed] (0,0) -- (0,2);
\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}{0.4\textwidth}\centering
\vspace{-1cm}
\input{figures/stages/forSt2}
\end{minipage}   
\end{center}
%\begin{minipage}{1.3cm}
%\begin{center}
%$\implies$
%\vspace{2.5cm}
%\end{center}
%\end{minipage}%$\implies$\hspace{0.25cm}
%\input{figures/forSt1-2}


==> figures/stages/forSt1.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=none,inner sep=1.5}, main2/.style = {circle,draw,fill=none,inner sep=2.25}]
\def\spacer{2};
\def\spacerr{1.5};
\def\Ahgt{1.2};
\def\Bhgt{1.2};


\coordinate (B) at (\spacer,0);

\coordinate (A1) at (0,1.35);
\coordinate (A2) at (0,-0.1);
\coordinate (A3) at (0,-1.45);
\foreach \n in {1,2,3}
{
\coordinate (B\n) at ($(A\n)+(\spacer,0)$);
}

\foreach \n in {1,...,7}
{
\coordinate (C1\n) at ($(A1)+(0,0.75)-\n*(0,0.19)$);
\coordinate (D1\n) at ($(B1)+(0,0.75)-\n*(0,0.19)$);
\draw [thick,red] (C1\n) -- (D1\n);
}

\foreach \n in {1,...,4}
{
\coordinate (C2\n) at ($(A2)+(0,0.5)-\n*(0,0.19)$);
\coordinate (D2\n) at ($(B2)+(0,0.5)-\n*(0,0.19)$);
\draw [thick,red] (C2\n) -- (D2\n);
}

\foreach \n in {1,...,6}
{
\coordinate (C3\n) at ($(A3)+(0,0.7)-\n*(0,0.19)$);
\coordinate (D3\n) at ($(B3)+(0,0.7)-\n*(0,0.19)$);
\draw [thick,red] (C3\n) -- (D3\n);
}


\node[main1] (V) at ($(-\spacerr,0)$) {};

\coordinate (C) at ($(V)+(3.5*\spacerr,0)$) {};


\foreach \n in {1,...,10}
{
\coordinate (C\n) at ($(C)+(0,1.5)-\n*(0,0.22)$);
}

\foreach \n in {1,...,10}
{
\coordinate (D\n) at ($(C)-(0,1.5)+\n*(0,0.22)$);
}

\draw [thick,red] (C36) to[out=-45,in=-135] ($(D1)+(0.2,0)$);
\draw [thick,red] (C35) to[out=-90,in=-105] ($(D4)-(0,0.2)$);
\draw [thick,red] (C36) to[out=-90,in=-120] ($(D1)+(0.3,0)$);

\foreach \x/\y in {11/1,12/3,12/5,13/7,14/8,15/10,11/4,14/1,16/8}
{
\draw [thick,red] (D\x) -- (C\y);
}


\foreach \n in {1,...,7}
{
\draw [thick,red] (V) -- (C1\n);
}
\foreach \n in {1,...,4}
{
\draw [thick,red] (V) -- (C2\n);
}
\foreach \n in {1,...,6}
{
\draw [thick,red] (V) -- (C3\n);
}

%\draw [fill] (V) [radius=0.05cm] circle ;
%\draw ($(A4)-(0,0.9)$) node {$t_2^-$};
%\draw ($(B4)-(0,0.9)$) node {$t_1^-$};

\draw ($(V)-(0.5,0)$) node {$i$};

\draw [fill=white] (A1) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white] (A2) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (A3) circle [x radius=0.6cm,y radius=0.7cm];
\draw [fill=white] (B1) circle [x radius=0.6cm,y radius=0.75cm];
\draw [fill=white] (B2) circle [x radius=0.6cm,y radius=0.5cm];
\draw [fill=white] (B3) circle [x radius=0.6cm,y radius=0.7cm];

\draw [fill=white] (C) circle [x radius=0.6cm,y radius=1.5cm];


\foreach \n in {1,2,3}
{
\draw (A\n) node { $I_{A,\n}$};
\draw (B\n) node { $I_{B,\n}$};
}

\draw (C) node { $I_{C}$};

%\draw (10.5,2) node {Type II};
\end{tikzpicture}


==> figures/stages/forSt2.tex <==
\begin{tikzpicture}[scale=.7,main1/.style = {circle,draw,fill=white,inner sep=1.5}]
\def\spacer{3};
\def\Ahgt{1.2};
\def\Bhgt{1.2};
\def\ver{0.5};
\def\wid{0.75};

\coordinate (A) at (0,0);
\coordinate (B) at (\spacer,0);

\coordinate (A1) at ($(A)-(-0.2,1)$);
\coordinate (A2) at ($(A)-(-0.2,1)+(0.2,0.2)$);
\coordinate (B1) at ($(B)-(0,1)+(-0.2,0.2)$);

\coordinate (C) at ($0.5*(A)+0.5*(B)-(0,2)$);
\coordinate (C1) at ($(C)-(1.2,0)$);
\coordinate (C2) at ($(C)-(1,0)$);
\coordinate (C3) at ($(C)-(0.8,0)+(0,0.3)$);


\coordinate (V) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw[blue,pattern=crosshatch, pattern color=blue!50] ($(A)+(0,\Ahgt)$) -- ($(A)-(0,\Ahgt)$) -- ($(B)-(0,\Bhgt)$) -- ($(B)+(0,\Bhgt)$) -- cycle;

\draw[blue,fill=white] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[blue,fill=white] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]
\draw[blue,pattern=crosshatch, pattern color=blue!50] (V) -- ($(A)+(0,\Ahgt)$) -- ($(A)+(\wid,0)-(0.3,0.9)$) -- (V);
\draw[blue,pattern=crosshatch, pattern color=blue!50] (V) -- ($(B)-(\wid,0)-(-0.3,0.9)$) -- ($(B)+(0,\Bhgt)$) -- cycle;%[fill=red!60]


\draw[blue,thick] (A1) -- (C1);
\draw[blue,thick] (A2) -- (C2);
\draw[blue,thick] (B1) -- (C3);


\draw[fill=white] (A) circle [y radius=\Ahgt cm,x radius=0.75cm];
\draw[fill=white] (B) circle [y radius=\Bhgt cm,x radius=0.75cm];
\draw[fill=white] (C) circle [y radius=0.5cm,x radius=1.2*\Bhgt cm];

%\draw [thick,dotted] ($(C)-(0.7,0)+(0,0.4)$) --++ (0,-0.8);

\draw (A) node {$I_A$};
\draw (B) node {$I_B$};
\draw ($(C)$) node {$I_C$};
\draw ($(C)-(2,0)+(0.1,0.3)$) node {$M$};
%\draw ($(C)+(0.2,0)$) node {$I_C'$};


\draw ($(A)+(-1.3,0)$) node {$t_2^-$};
\draw ($(B)+(1.3,0)$) node {$t_2^-$};
\draw ($(C)+(2,0)$) node {$t_1^-$};


%\draw [fill] (V) [radius=0.05cm] circle ;
\node[main1] (V1) at ($(0.5*\spacer,\Ahgt+\ver)$) {};


\draw ($(V)+(0,0.6)$) node {$j$};



%\draw (10.5,2) node {Type II};
\end{tikzpicture}

